Publicly Shareable Clinical Large Language Model Built on Synthetic Clinical Notes

The development of large language models tailored for handling patients' clinical notes is often hindered by the limited accessibility and usability of these notes due to strict privacy regulations. To address these challenges, we first create synthetic large-scale clinical notes using publicly available case reports extracted from biomedical literature. We then use these synthetic notes to train our specialized clinical large language model, Asclepius. While Asclepius is trained on synthetic data, we assess its potential performance in real-world applications by evaluating it using real clinical notes. We benchmark Asclepius against several other large language models, including GPT-3.5-turbo and other open-source alternatives. To further validate our approach using synthetic notes, we also compare Asclepius with its variants trained on real clinical notes. Our findings convincingly demonstrate that synthetic clinical notes can serve as viable substitutes for real ones when constructing high-performing clinical language models. This conclusion is supported by detailed evaluations conducted by both GPT-4 and medical professionals. All resources including weights, codes, and data used in the development of Asclepius are made publicly accessible for future research. (https://github.com/starmpcc/Asclepius)

==> synthetic_note/1_after.tex <==
Discharge Summary

Patient Name: [Name]

Date of Admission: [Date]

Date of Discharge: [Date]
\\\\Admitting Diagnosis: Cerebral Edema

This is a discharge summary for [Name], a 69-year-old Caucasian woman who was admitted with confusion, headache, generalized weakness, ataxia, and increased agitation. She was diagnosed with cerebral edema and was treated with mannitol, corticosteroids, and seizure prophylaxis. She was discharged in a stable condition after a 5-day admission with resolution of both clinical symptoms and radiographic findings of cerebral edema on head CT.
\\\\Past Medical History:

- Chronic back pain with spinal stenosis

- Diabetes

- Coronary artery disease

- High cholesterol

- Colitis

- Gout

- Atrial fibrillation

- Sick sinus syndrome
\\\\Surgical History:

- Pacemaker placement

- Hysterectomy

- Tonsillectomy
\\\\Medications:

- Aspirin

- Allopurinol

- Amlodipine

- Colchicine

- Furosemide

- Gabapentin

- Metformin

- Pravastatin

- Metoprolol

- Pregabalin

- Spironolactone
\\\\Admission:

The patient presented with confusion, headache, generalized weakness, ataxia, and increased agitation on the second day following a CT myelogram. She received L2-L3 interspace lumbar puncture with fluoroscopic guided injection of 15 cc Omnipaque (Iohexol) 300 during the procedure.
\\\\Physical Examination:

On physical examination, the patient's vitals were stable. She was noted to be restless, agitated, and disoriented to place and had hyperactive deep tendon reflexes. She had no focal neurological deficits.
\\\\Diagnostic Studies:

A head CT revealed new supratentorial bilateral vasogenic edema with loss of all sulci and with poor differentiation of white and gray matter. There was no evidence of any compression of the quadrigeminal plate cistern or fourth ventricle on imaging.
\\\\Hospital Course:

The patient was treated with mannitol, corticosteroids, and seizure prophylaxis and was discharged in a stable condition after a 5-day admission with resolution of both clinical symptoms and radiographic findings of cerebral edema on head CT.
\\\\Follow-up:

The patient will follow up with her primary care physician and neurologist after discharge.

==> synthetic_note/1_before.tex <==
A 69-year-old Caucasian woman presents with confusion, headache, generalized weakness, ataxia, and increased agitation on the second day following a CT myelogram during which she received L2-L3 interspace lumbar puncture with fluoroscopic guided injection of 15 cc Omnipaque (Iohexol) 300, a nonionic water-soluble contrast material, in the prone position using a 20-gauge spinal needle. There were no complications during the procedure and after an adequate observation period the patient was discharged in a stable condition.
Her past medical history includes chronic back pain with spinal stenosis, diabetes, coronary artery disease, hyperlipidemia, colitis, gout, atrial fibrillation, and sick sinus syndrome. Her surgical history includes pacemaker placement, hysterectomy, and tonsillectomy. She has no known allergies. Her medication includes aspirin, allopurinol, amlodipine, colchicine, furosemide, gabapentin, metformin, pravastatin, metoprolol, pregabalin, and spironolactone.
On physical examination, the patient's vitals were stable. She was noted to be restless, agitated, and disoriented to place and had hyperactive deep tendon reflexes. She had no focal neurological deficits. Except for a mild elevation in WBC of 13.0, her laboratory values including CBC, CMP, urine analysis, and toxicity screen were all within normal limits.
A head CT revealed new supratentorial bilateral vasogenic edema with loss of all sulci and with poor differentiation of white and gray matter (). There was no evidence of any compression of the quadrigeminal plate cistern or fourth ventricle on imaging. These findings were not visualized on previous imaging. Patient was admitted to the neurology intensive care unit (ICU) and was treated with mannitol, corticosteroids, and seizure prophylaxis. She was discharged in a stable condition after a 5-day admission with resolution of both clinical symptoms and radiographic findings of cerebral edema on head CT ().
